ANCHOR: Branch-Point Data Generation for GUI Agents

End-to-end GUI agents for real desktop environments require large amounts of high-quality interaction data, yet collecting human demonstrations is expensive and existing synthetic pipelines often suffer from limited task diversity or noisy, goal-drifting trajectories. We present a trajectory expansion framework Anchor that bootstraps scalable desktop supervision from a small set of verified seed demonstrations. Starting from each seed, we identify branch points that correspond to meaningful state changes and propose new, state-grounded task variants conditioned on the current GUI context. An executing agent then follows the proposed instructions to generate new trajectories, while a verifier enforces task completion via state-aware checks and trajectory-level consistency. To improve supervision quality, we further apply task-conditioned step-level filtering to remove ungrounded actions and denoise post-branch segments to maintain coherent intent. Experiments on standard desktop benchmarks, OSWorld and WindowsAgentArena, show that models fine-tuned on our expanded corpus achieve consistent improvements over zero-shot agents and representative synthesis baselines, and generalize across applications and operating systems.

==> tables/scale_all.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  trim axis left,
  trim axis right,
  outer sep=0pt,
  % title={\small\bfseries OSWorld},
  width=\columnwidth,
  height=0.85\columnwidth,
  ylabel={Success Rate (\%)},
  xtick      ={3,6,10},
  xticklabels={0.3K,0.6K,1K},
  axis x line*=bottom,
  axis y line*=left,
  xmin=0, xmax=12,
  ymin=0, ymax=30,
  ymajorgrids,
  grid style={dotted,gray!45},
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={very thick},
  nodes near coords,
  every node near coord/.style={font=\scriptsize,yshift=2pt,text=black},
  legend pos=north west,
  legend style={font=\scriptsize, draw=none, nodes={inner sep=1pt}},
  xlabel={Training data size},
  xlabel style={font=\small, yshift=2pt},
]

% --- Ubuntu (move the 0.9 label to the right) ---
\addplot+[
  Blue20, mark=*, mark options={fill=Blue20},
  point meta=explicit symbolic
]
coordinates {
  (0,0.93)  [{}]   % suppress default label for this point
  (3,5.14) [5.14]
  (6,7.14)  [7.14]
  (10,7.94) [7.94]
};
\addlegendentry{Qwen2.5-VL-7B}

% manual label for the first point (to the right)
\node[font=\scriptsize, anchor=south west, xshift=2pt, yshift=2pt] at (axis cs:0,0.93) {0.93};

% --- Ubuntu & Win ---
\addplot+[
  DeepBlue, dashed, mark=*, mark options={fill=DeepBlue},
  point meta=explicit symbolic
]
coordinates {
  (0,16.82)  [{}]   % suppress default label for this point
  (3,13.08) [13.08]
  (6,17.29)  [17.29]
  (10,20.56) [20.56]
};
\addlegendentry{Qwen3-VL-8B}

\node[font=\scriptsize, anchor=west, xshift=2pt] at (axis cs:0,16.82) {16.82};

% --- Dummy third line (e.g., another setting) ---
\addplot+[
  black, dotted, mark=square*, mark options={fill=black},
  point meta=explicit symbolic
]
coordinates {
  (0,0.47)  [{}]   % suppress default label for this point
  (3,2.8) [2.8]
  (6,4.67) [4.67]
  (10,7.01) [7.01]
};
\addlegendentry{GLM-4.1V-9B}

% manual label for the first point of dummy line (slightly above, to avoid overlap)
\node[font=\scriptsize, anchor=west, xshift=2pt, yshift=1pt] at (axis cs:0,0.47) {0.47};

\end{axis}
\end{tikzpicture}
\caption{Scaling curve on OSWorld for \textit{In-domain} data.}
\label{fig:scale_osworld}
\end{figure}


==> tables/scale_qwen2-5.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  % title={\small\bfseries OSWorld},
  width=\columnwidth,
  height=0.85\columnwidth,
  ylabel={Success Rate (\%)},
  xtick      ={3,6,10,16},
  xticklabels={0.3K,0.6K,1K,1.6K},
  axis x line*=bottom,
  axis y line*=left,
  xmin=0, xmax=16,
  ymin=0, ymax=17,
  ymajorgrids,
  grid style={dotted,gray!45},
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={very thick},
  nodes near coords,
  every node near coord/.style={font=\scriptsize,yshift=2pt,text=black},
  legend pos=north west,
  legend style={font=\scriptsize, draw=none, nodes={scale=1.2, transform shape}},
xlabel={Training data size},
  xlabel style={font=\small, yshift=2pt},
]

% --- Ubuntu (move the 0.9 label to the right) ---
\addplot+[
  Blue20, mark=*, mark options={fill=Blue20},
  point meta=explicit symbolic,
  nodes near coords,
  nodes near coords style={
    font=\small,   % <- bigger than \scriptsize
    yshift=2pt,
    text=black
  }
]
coordinates {
  (0,0.93)  [{}]   % suppress default label for this point
  (3,5.14) [5.14]
  (6,7.14)  [7.14]
  (10,7.94) [7.94]
};
\addlegendentry{Ubuntu}

% manual label for the first point (to the right)
\node[font=\small, anchor=west, xshift=2pt] at (axis cs:0,0.93) {0.93};

% --- Ubuntu & Win ---
\addplot+[
  DeepBlue, dashed, mark=*, mark options={fill=DeepBlue},
  point meta=explicit symbolic,
  nodes near coords,
  nodes near coords style={
    font=\small,
    anchor=north west,
    xshift=3pt,
    yshift=0pt
  },
  % --- special-case the point at x=16 (value 9.95) ---
  visualization depends on={x \as \thisx},
  every node near coord/.append style={
    /utils/exec={\ifdim\thisx pt=16pt\relax
      \tikzset{anchor=north, xshift=0pt, yshift=-2pt}% put it below
    \fi}
  }
]
coordinates {
  (0,0.93)  [{}]   % suppress default label for this point
  (3,2.80) [2.80]
  (6,6.07)  [6.07]
  (10,7.47) [7.47]
  (16, 9.95) [9.95]
};
\addlegendentry{Ubuntu\&Win}

\end{axis}
\end{tikzpicture}
\caption{Scaling curve on OSWorld for \textit{Cross-domain} data. }
\label{fig:scale_osworld_qwen2-5}
\end{figure}

==> tables/scale_qwen3.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  title={\small\bfseries OSWorld},
  width=\columnwidth,
  height=0.85\columnwidth,
  ylabel={Success Rate (\%)},
  xtick      ={3,6,10,16},
  xticklabels={0.3K,0.6K,1K,1.6K},
  axis x line*=bottom,
  axis y line*=left,
  xmin=0, xmax=16,
  ymin=0, ymax=25,
  ymajorgrids,
  grid style={dotted,gray!45},
  tick label style={font=\small},
  label style={font=\normalsize},
  every axis plot/.append style={very thick},
  nodes near coords,
  every node near coord/.style={font=\scriptsize,yshift=2pt,text=black},
  legend pos=north west,
  legend style={font=\scriptsize, draw=none, nodes={inner sep=1pt}},
]

% --- Ubuntu (move the 0.9 label to the right) ---
\addplot+[
  Blue20, mark=*, mark options={fill=Blue20},
  point meta=explicit symbolic
]
coordinates {
  (0,16.82)  [{}]   % suppress default label for this point
  (3,13.08) [13.08]
  (6,17.29)  [17.29]
  (10,20.56) [20.56]
};
\addlegendentry{Ubuntu}

\node[font=\scriptsize, anchor=west, xshift=2pt] at (axis cs:0,16.82) {16.82};

% manual label for the first point (to the right)
\node[font=\scriptsize, anchor=west, xshift=2pt] at (axis cs:0,0.9) {0.9};

% --- Ubuntu & Win ---
\addplot+[DeepBlue, dashed, mark=*, mark options={fill=DeepBlue},
point meta=explicit symbolic
]
coordinates {
  (0,16.82)  [{}]   % suppress default label for this point
  (3,4.67) [4.67]
  (6,6.07)  [6.07]
  (10,7.47) [7.47]
  (16, 9.95) [9.95]
};
\addlegendentry{Ubuntu\&Win}

\end{axis}
\end{tikzpicture}
\caption{Scaling curve on OSWorld for Qwen3 }
\label{fig:scale_osworld_qwen3}
\end{figure}
